Computing accurate singular values using a mixed-precision one-sided Jacobi algorithm

We present a relative forward error analysis of a mixed-precision preconditioned one-sided Jacobi algorithm, analogous to a two-sided version introduced in [N. J. Higham, F. Tisseur, M. Webb and Z. Zhou, SIAM J. Matrix Anal. Appl. 46 (2025), pp. 2423-2448], which uses low precision to compute the preconditioner, applies it in high precision, and computes the singular value decomposition using the one-sided Jacobi algorithm at working precision. Our analysis yields relative forward error bounds involving the scaled condition number of the preconditioned matrix rather than that of the input matrix, potentially improving accuracy when the former is smaller. We present and analyze two approaches for constructing effective preconditioners. Our numerical experiments demonstrate that our algorithm achieves smaller relative forward errors than the LAPACK routines $\texttt{DGESVJ}$ and $\texttt{DGEJSV}$, as well as the MATLAB function $\texttt{svd}$, particularly for ill-conditioned matrices. Timing tests show that our approach accelerates the convergence of the Jacobi iterations and that the dominant cost arises from a single high-precision matrix-matrix multiplication. With improved software or hardware support for this bottleneck, our algorithm would be faster than the LAPACK one-sided Jacobi algorithm $\texttt{DGESVJ}$ and comparable in speed to the state-of-the-art preconditioned one-sided Jacobi algorithm $\texttt{DGEJSV}$, but much more accurate.

==> figs/special-test-matrix.tex <==
\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[\inline{anymatrix('regtools/blur', 10, 5, 1.4)}\label{subfig.regtool/blur}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=0,
      xmax=100,
      xlabel={$k$th largest singular value},
      ymode=log,
      ymin=1e-17,
      ymax=1e-11,
      yminorticks=true,
      ylabel={$\ferrk$},
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}]
      table[row sep=crcr]{%
      1	1.02195073781258e-15\\
      2	2.35543289938594e-16\\
      3	4.01485671850988e-15\\
      4	1.79097578675242e-15\\
      5	3.19128599851954e-16\\
      6	1.13223741500493e-15\\
      7	2.35305678961713e-16\\
      8	4.02882229641411e-15\\
      9	1.65373518406798e-16\\
      10	1.69566511703252e-17\\
      11	5.43356240931385e-16\\
      12	6.05981273927899e-17\\
      13	6.13262162540526e-16\\
      14	4.45820261739767e-16\\
      15	5.06455904825196e-15\\
      16	4.11859608802899e-16\\
      17	9.58018452194783e-16\\
      18	8.30611392811376e-17\\
      19	1.60472920149432e-15\\
      20	2.55316412844424e-16\\
      21	3.47680038411846e-16\\
      22	6.9911768261493e-16\\
      23	5.62666904657442e-17\\
      24	6.81345939212653e-16\\
      25	2.55943042484079e-17\\
      26	8.83032820847878e-16\\
      27	1.17587316026365e-15\\
      28	4.55197125175692e-17\\
      29	3.54551706228165e-16\\
      30	9.98862210593598e-16\\
      31	4.69213116953978e-15\\
      32	1.3831230388622e-15\\
      33	2.53075526297886e-15\\
      34	1.01113710798983e-16\\
      35	3.61188682690057e-16\\
      36	2.41609014057484e-16\\
      37	6.06849539439708e-16\\
      38	8.23643338090255e-16\\
      39	3.62788470837384e-15\\
      40	5.33918863393917e-16\\
      41	1.07194435456353e-15\\
      42	6.52553318059971e-16\\
      43	3.27703894962646e-15\\
      44	2.5615588416074e-16\\
      45	9.57678222227514e-16\\
      46	3.57168604340883e-16\\
      47	5.70630701937443e-16\\
      48	2.21947213270468e-15\\
      49	1.73890209829201e-17\\
      50	2.12735969462914e-15\\
      51	3.84755302004084e-16\\
      52	2.64624389915964e-15\\
      53	9.12420991662136e-16\\
      54	6.98572299498079e-16\\
      55	2.28256764221897e-16\\
      56	2.28256764221897e-16\\
      57	5.29247715232183e-16\\
      58	1.18944065264147e-15\\
      59	1.76179124128492e-16\\
      60	2.93663025147016e-16\\
      61	5.20348839318029e-17\\
      62	4.18870018944643e-16\\
      63	6.79121071863073e-17\\
      64	5.74861740016039e-16\\
      65	3.00367287660088e-16\\
      66	1.08243565839666e-15\\
      67	8.51283092856529e-16\\
      68	7.16273645782937e-16\\
      69	3.74212305199374e-16\\
      70	1.1465239410579e-16\\
      71	2.56287463349384e-16\\
      72	6.01762327449738e-16\\
      73	9.19346504914576e-17\\
      74	2.04633635982833e-16\\
      75	8.09142754019781e-17\\
      76	8.90201620311916e-16\\
      77	3.07374746832123e-16\\
      78	8.19313875632179e-16\\
      79	9.13101028282956e-16\\
      80	3.20956860316064e-16\\
      81	4.69889509342955e-16\\
      82	2.97933281936884e-16\\
      83	2.97933281936884e-16\\
      84	2.61070536541072e-16\\
      85	8.30341319904784e-16\\
      86	1.24317630823792e-15\\
      87	1.24162787760656e-16\\
      88	4.29626383632438e-16\\
      89	8.76448762532241e-16\\
      90	1.19907034318805e-16\\
      91	3.07849103186119e-16\\
      92	7.37169825473403e-17\\
      93	2.83103074599794e-16\\
      94	1.51987867545562e-16\\
      95	1.21455520519653e-16\\
      96	2.44424226449958e-16\\
      97	3.74918062622278e-16\\
      98	4.31767708879267e-16\\
      99	1.68597086308913e-15\\
      100	4.3533850273277e-16\\
      };

      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
      1	8.95222074298257e-16\\
      2	3.94342281489953e-16\\
      3	2.75508557565278e-15\\
      4	2.38862837201593e-16\\
      5	1.46718149564687e-15\\
      6	3.47676941534713e-15\\
      7	5.90009413046511e-16\\
      8	1.55287702038944e-15\\
      9	8.94694196715293e-16\\
      10	1.47559800778731e-15\\
      11	1.21204436002015e-15\\
      12	8.46843761091147e-16\\
      13	1.28718699142483e-15\\
      14	3.1980302382184e-17\\
      15	4.45820261739767e-16\\
      16	1.43927979451676e-15\\
      17	1.018349640999e-16\\
      18	2.9403493187807e-16\\
      19	9.71807823703522e-16\\
      20	1.25264401382478e-16\\
      21	1.98103419778217e-16\\
      22	1.29742415714945e-15\\
      23	2.26910457950093e-15\\
      24	4.25073005304943e-16\\
      25	2.07035518937164e-15\\
      26	6.55837166945297e-16\\
      27	1.05373387298552e-15\\
      28	9.00494723464419e-16\\
      29	9.34069302502699e-16\\
      30	1.15993983668496e-15\\
      31	9.06767330406113e-16\\
      32	2.23728492874477e-16\\
      33	1.20477965373837e-16\\
      34	2.52949883105012e-15\\
      35	8.87311191059876e-16\\
      36	1.09006756755468e-15\\
      37	1.4553080929369e-15\\
      38	2.18406581669923e-15\\
      39	4.19661609931721e-16\\
      40	1.63335043865277e-16\\
      41	2.07248775663364e-16\\
      42	8.16286329213572e-16\\
      43	6.57310771168839e-16\\
      44	6.20747038422729e-16\\
      45	2.69985869389341e-16\\
      46	5.07148626202417e-16\\
      47	1.43494793248074e-15\\
      48	9.10552731596319e-17\\
      49	1.66777068414084e-15\\
      50	3.04653771560573e-15\\
      51	5.3852634376958e-16\\
      52	1.41607556503568e-15\\
      53	9.64004438150239e-16\\
      54	2.17861335954756e-15\\
      55	1.38741868516993e-15\\
      56	6.35525548923291e-15\\
      57	4.35134331623434e-15\\
      58	2.71827889304233e-15\\
      59	1.23362768809379e-15\\
      60	3.58321225366567e-15\\
      61	6.52697729848294e-15\\
      62	3.01143793225532e-16\\
      63	3.57347459025108e-15\\
      64	1.7433825677043e-15\\
      65	5.47146170538521e-15\\
      66	5.49646322800719e-15\\
      67	4.26724982233545e-15\\
      68	1.3283875123089e-15\\
      69	1.00522751201674e-14\\
      70	2.24053236156257e-14\\
      71	4.22206940217003e-15\\
      72	1.03739206075296e-14\\
      73	2.66437476921455e-16\\
      74	4.00422677430181e-14\\
      75	9.94035393164726e-15\\
      76	9.09514162497805e-15\\
      77	2.19676217234301e-14\\
      78	9.41768328386635e-15\\
      79	3.20965692987554e-14\\
      80	1.80656133701365e-14\\
      81	1.44113548489169e-14\\
      82	3.95437563177144e-14\\
      83	7.66282355644486e-14\\
      84	2.53815366999592e-15\\
      85	5.81369335118517e-14\\
      86	6.65807281678009e-14\\
      87	4.34654468398261e-14\\
      88	8.29741148723016e-14\\
      89	9.30371332297934e-14\\
      90	1.10671858911898e-13\\
      91	2.70075071716742e-13\\
      92	4.15217618260551e-13\\
      93	8.27128229907285e-14\\
      94	1.9586524667853e-13\\
      95	8.86109983576165e-13\\
      96	1.49604852524844e-12\\
      97	2.90973874649894e-13\\
      98	1.05666934746738e-13\\
      99	5.95147248880831e-12\\
      100	4.21840943967902e-12\\
      };


      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}]
      table[row sep=crcr]{%
      1	2.55081612968247e-16\\
      2	5.5181367434709e-16\\
      3	1.33784303993855e-15\\
      4	5.3719363757382e-16\\
      5	2.39093304991427e-16\\
      6	1.46717055791096e-15\\
      7	6.47963224965824e-16\\
      8	1.77351867042399e-16\\
      9	1.44168470544666e-15\\
      10	1.99286820747449e-16\\
      11	1.53267218497711e-16\\
      12	5.17226774212611e-17\\
      13	5.00941357726475e-16\\
      14	4.45820261739767e-16\\
      15	9.23620825861719e-16\\
      16	4.11859608802899e-16\\
      17	4.1187512875703e-16\\
      18	1.27912653315794e-16\\
      19	3.38886445912726e-16\\
      20	5.24995655927251e-16\\
      21	4.00203054756299e-16\\
      22	1.29742415714945e-15\\
      23	4.25073005304943e-16\\
      24	5.62666904657442e-17\\
      25	2.18395301632293e-15\\
      26	6.55837166945297e-16\\
      27	1.54229102209801e-15\\
      28	3.20898149316795e-16\\
      29	9.34069302502699e-16\\
      30	1.28681172045909e-16\\
      31	1.13618332065664e-15\\
      32	1.37147958697211e-15\\
      33	1.20477965373837e-16\\
      34	1.34572318721802e-15\\
      35	2.29658055597602e-16\\
      36	4.1210503774913e-17\\
      37	4.65439780523509e-16\\
      38	2.15875634797248e-17\\
      39	2.22428710280541e-15\\
      40	7.01360535034885e-16\\
      41	2.06016787330657e-15\\
      42	4.93577760015237e-16\\
      43	8.2104378232244e-16\\
      44	2.5615588416074e-16\\
      45	7.82297637710821e-16\\
      46	2.91069318566592e-16\\
      47	1.43494793248074e-15\\
      48	2.08644607898311e-15\\
      49	2.31533407342441e-15\\
      50	1.82096702097027e-15\\
      51	1.46049719918186e-15\\
      52	3.26132806622162e-15\\
      53	2.86945848391344e-16\\
      54	1.92842330223925e-15\\
      55	1.71860780544079e-15\\
      56	7.18322828991007e-15\\
      57	4.35134331623434e-15\\
      58	2.05934060821037e-15\\
      59	1.35111158911231e-15\\
      60	4.99301906588796e-15\\
      61	4.40790523553893e-15\\
      62	9.93844689684695e-16\\
      63	3.23961149662586e-15\\
      64	5.7497396912069e-15\\
      65	1.55721624432145e-14\\
      66	8.79999012129348e-15\\
      67	1.38825635793872e-14\\
      68	5.28139908461977e-15\\
      69	1.55047048750789e-14\\
      70	7.25037120656113e-15\\
      71	2.94735377897768e-15\\
      72	4.09181885604969e-15\\
      73	4.40940303351453e-16\\
      74	8.74126951606181e-15\\
      75	4.49670206608965e-15\\
      76	1.54960026796511e-14\\
      77	2.31197767132713e-14\\
      78	1.14650827157661e-14\\
      79	3.65063526905394e-14\\
      80	1.53325819419205e-15\\
      81	2.00687610736715e-14\\
      82	2.43790993766707e-14\\
      83	9.27579161290133e-14\\
      84	2.09445756654226e-14\\
      85	6.25013428509735e-14\\
      86	1.03039804067336e-13\\
      87	3.83170677499536e-14\\
      88	1.92977814759243e-13\\
      89	1.43633781967656e-14\\
      90	1.3294572721995e-13\\
      91	1.61221793857312e-13\\
      92	3.0036622645478e-13\\
      93	7.23547216334443e-14\\
      94	2.56702702751693e-13\\
      95	3.94212665077544e-13\\
      96	9.16888505838757e-13\\
      97	4.00984295776835e-13\\
      98	8.05579532782294e-13\\
      99	2.14060192855117e-12\\
      100	1.91604961753188e-13\\
      };

      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}]
      table[row sep=crcr]{%
      1	1.02195073781258e-15\\
      2	8.65428861367141e-16\\
      3	1.65278582565282e-15\\
      4	1.79097578675242e-15\\
      5	2.07484218883277e-16\\
      6	2.07495156619186e-16\\
      7	1.33572580163934e-15\\
      8	5.90009413046511e-16\\
      9	3.47703687983922e-16\\
      10	9.28607499055943e-16\\
      11	2.36821803935962e-16\\
      12	1.64043482235312e-16\\
      13	7.25582967354577e-16\\
      14	5.09780866504135e-16\\
      15	2.8655340703245e-16\\
      16	1.61051649213574e-15\\
      17	1.12925514981376e-15\\
      18	3.38886445912726e-16\\
      19	1.81570299409125e-15\\
      20	5.24995655927251e-16\\
      21	4.85268011445879e-17\\
      22	6.9911768261493e-16\\
      23	2.40669847885343e-16\\
      24	6.81345939212653e-16\\
      25	4.28797003556754e-16\\
      26	6.55837166945297e-16\\
      27	1.98758862038674e-16\\
      28	2.89798287073812e-16\\
      29	1.93474080136807e-16\\
      30	8.3778458450224e-16\\
      31	1.2560462572125e-16\\
      32	2.23728492874477e-16\\
      33	2.352530747836e-16\\
      34	8.19600678848202e-16\\
      35	8.87311191059876e-16\\
      36	3.83018772973683e-16\\
      37	6.06849539439708e-16\\
      38	7.80468211130806e-16\\
      39	1.81880221026176e-16\\
      40	6.57446803236798e-16\\
      41	3.98071040223965e-17\\
      42	5.23707763036081e-15\\
      43	4.58690303885527e-15\\
      44	9.38977626425741e-15\\
      45	8.49904335644534e-15\\
      46	1.58754516438154e-15\\
      47	1.00278931720909e-15\\
      48	3.01762845503407e-15\\
      49	3.38770843123044e-15\\
      50	1.39615605244781e-15\\
      51	2.30328865057898e-16\\
      52	1.87738869033216e-15\\
      53	8.29302768225748e-15\\
      54	6.77473015697663e-16\\
      55	1.02932356048968e-16\\
      56	2.54658060611795e-15\\
      57	2.05808595563305e-15\\
      58	8.07231092541254e-16\\
      59	5.86952231099685e-17\\
      60	6.40282587811024e-15\\
      61	3.70154788122426e-15\\
      62	8.76118463965584e-16\\
      63	3.23961149662586e-15\\
      64	3.07883494220516e-15\\
      65	1.55544867692798e-14\\
      66	7.90029166727013e-15\\
      67	3.43379110824512e-17\\
      68	1.6800941422772e-14\\
      69	3.91829164589188e-15\\
      70	3.10252813624994e-16\\
      71	1.20119982105677e-14\\
      72	1.47427645959973e-15\\
      73	1.40521607648913e-14\\
      74	1.39374826604577e-14\\
      75	1.37756541096538e-14\\
      76	6.77899379061113e-15\\
      77	1.45952973667327e-15\\
      78	5.01143925052174e-14\\
      79	2.72780142263361e-14\\
      80	1.40603719775773e-14\\
      81	3.40102264132454e-14\\
      82	8.05327545518228e-14\\
      83	9.25886692891727e-15\\
      84	8.08823428612669e-15\\
      85	7.59740847239147e-14\\
      86	1.85744955532942e-13\\
      87	9.34814369507811e-14\\
      88	9.06978730927298e-14\\
      89	7.55494846981234e-14\\
      90	4.95365149735404e-14\\
      91	1.27723412371458e-14\\
      92	2.28504613641645e-13\\
      93	5.00618733193546e-13\\
      94	1.102887617931e-13\\
      95	3.6957890414394e-13\\
      96	1.01011404670344e-13\\
      97	6.34113757553933e-13\\
      98	7.40353184765668e-13\\
      99	5.03872716428993e-12\\
      100	4.45579450002511e-12\\
      };

      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1	1.15786375971986e-14\\
      2	1.15786375971986e-14\\
      3	1.15786375971986e-14\\
      4	1.15786375971986e-14\\
      5	1.15786375971986e-14\\
      6	1.15786375971986e-14\\
      7	1.15786375971986e-14\\
      8	1.15786375971986e-14\\
      9	1.15786375971986e-14\\
      10	1.15786375971986e-14\\
      11	1.15786375971986e-14\\
      12	1.15786375971986e-14\\
      13	1.15786375971986e-14\\
      14	1.15786375971986e-14\\
      15	1.15786375971986e-14\\
      16	1.15786375971986e-14\\
      17	1.15786375971986e-14\\
      18	1.15786375971986e-14\\
      19	1.15786375971986e-14\\
      20	1.15786375971986e-14\\
      21	1.15786375971986e-14\\
      22	1.15786375971986e-14\\
      23	1.15786375971986e-14\\
      24	1.15786375971986e-14\\
      25	1.15786375971986e-14\\
      26	1.15786375971986e-14\\
      27	1.15786375971986e-14\\
      28	1.15786375971986e-14\\
      29	1.15786375971986e-14\\
      30	1.15786375971986e-14\\
      31	1.15786375971986e-14\\
      32	1.15786375971986e-14\\
      33	1.15786375971986e-14\\
      34	1.15786375971986e-14\\
      35	1.15786375971986e-14\\
      36	1.15786375971986e-14\\
      37	1.15786375971986e-14\\
      38	1.15786375971986e-14\\
      39	1.15786375971986e-14\\
      40	1.15786375971986e-14\\
      41	1.15786375971986e-14\\
      42	1.15786375971986e-14\\
      43	1.15786375971986e-14\\
      44	1.15786375971986e-14\\
      45	1.15786375971986e-14\\
      46	1.15786375971986e-14\\
      47	1.15786375971986e-14\\
      48	1.15786375971986e-14\\
      49	1.15786375971986e-14\\
      50	1.15786375971986e-14\\
      51	1.15786375971986e-14\\
      52	1.15786375971986e-14\\
      53	1.15786375971986e-14\\
      54	1.15786375971986e-14\\
      55	1.15786375971986e-14\\
      56	1.15786375971986e-14\\
      57	1.15786375971986e-14\\
      58	1.15786375971986e-14\\
      59	1.15786375971986e-14\\
      60	1.15786375971986e-14\\
      61	1.15786375971986e-14\\
      62	1.15786375971986e-14\\
      63	1.15786375971986e-14\\
      64	1.15786375971986e-14\\
      65	1.15786375971986e-14\\
      66	1.15786375971986e-14\\
      67	1.15786375971986e-14\\
      68	1.15786375971986e-14\\
      69	1.15786375971986e-14\\
      70	1.15786375971986e-14\\
      71	1.15786375971986e-14\\
      72	1.15786375971986e-14\\
      73	1.15786375971986e-14\\
      74	1.15786375971986e-14\\
      75	1.15786375971986e-14\\
      76	1.15786375971986e-14\\
      77	1.15786375971986e-14\\
      78	1.15786375971986e-14\\
      79	1.15786375971986e-14\\
      80	1.15786375971986e-14\\
      81	1.15786375971986e-14\\
      82	1.15786375971986e-14\\
      83	1.15786375971986e-14\\
      84	1.15786375971986e-14\\
      85	1.15786375971986e-14\\
      86	1.15786375971986e-14\\
      87	1.15786375971986e-14\\
      88	1.15786375971986e-14\\
      89	1.15786375971986e-14\\
      90	1.15786375971986e-14\\
      91	1.15786375971986e-14\\
      92	1.15786375971986e-14\\
      93	1.15786375971986e-14\\
      94	1.15786375971986e-14\\
      95	1.15786375971986e-14\\
      96	1.15786375971986e-14\\
      97	1.15786375971986e-14\\
      98	1.15786375971986e-14\\
      99	1.15786375971986e-14\\
      100	1.15786375971986e-14\\
      };
    \end{axis}
  \end{tikzpicture}}
\qquad\qquad
%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[\inline{anymatrix('gallery/kahan', 50, 1e-2)}\label{subfig.gallery/kahan}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=0,
      xmax=50,
      xlabel={$k$th largest singular value},
      ymode=log,
      ymin=1e-18,
      ymax=0.0001,
      yminorticks=true,
      ylabel={$\ferrk$}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}]
      table[row sep=crcr]{%
      1	1.33205215959047e-16\\
      2	3.89149754367837e-16\\
      3	1.96831615474319e-16\\
      4	1.51269739824731e-16\\
      5	5.65985320514483e-17\\
      6	2.65455671706186e-16\\
      7	1.17213627548757e-15\\
      8	3.40045258826719e-16\\
      9	6.13826114179201e-16\\
      10	3.23298007002412e-16\\
      11	1.21580964153217e-15\\
      12	7.08536332341759e-17\\
      13	3.24009289952609e-16\\
      14	8.48158683400655e-16\\
      15	1.04729635350553e-15\\
      16	2.75838951541741e-16\\
      17	4.85502917014609e-16\\
      18	3.5077940671264e-16\\
      19	4.89896816859858e-17\\
      20	9.56219503698381e-17\\
      21	1.78306558358931e-16\\
      22	1.89729143368591e-15\\
      23	6.79485667390349e-16\\
      24	2.19198541292437e-15\\
      25	1.25945702364438e-15\\
      26	8.82809092859579e-16\\
      27	4.36038793897606e-16\\
      28	2.22934698174582e-16\\
      29	1.29500453057173e-16\\
      30	4.73771776530468e-16\\
      31	1.7999985220014e-15\\
      32	5.55244592800553e-16\\
      33	1.2598239402187e-15\\
      34	5.13885442000911e-16\\
      35	8.77311030166188e-17\\
      36	3.85906341406295e-16\\
      37	3.66993692306227e-16\\
      38	4.74402272824944e-16\\
      39	1.37838900614419e-15\\
      40	1.04728505477001e-15\\
      41	1.94738898519728e-16\\
      42	1.15778798949079e-15\\
      43	1.08346164577646e-15\\
      44	1.32562924768787e-15\\
      45	7.20861350399001e-16\\
      46	1.63350538687358e-17\\
      47	1.2027386167703e-15\\
      48	6.73306301560012e-16\\
      49	7.04762006836387e-16\\
      50	2.49950863922338e-15\\
      };

      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
      1	8.86853228554855e-16\\
      2	2.43007348957574e-16\\
      3	3.38676995059939e-16\\
      4	1.76465199226588e-15\\
      5	9.45191246823624e-16\\
      6	2.0079240099727e-15\\
      7	1.59551815584628e-15\\
      8	8.48911591657458e-16\\
      9	2.35519699407986e-15\\
      10	2.12224470294245e-16\\
      11	3.00444095058186e-16\\
      12	1.24419894956882e-15\\
      13	5.16914017045147e-16\\
      14	6.49942641739701e-16\\
      15	1.75641000445477e-16\\
      16	4.85590835667195e-16\\
      17	1.24275712674812e-15\\
      18	1.13022132138962e-15\\
      19	6.40363610192844e-16\\
      20	1.99429785137376e-15\\
      21	3.01004169789784e-16\\
      22	1.34873380508119e-16\\
      23	2.41967758739087e-16\\
      24	8.13453573751461e-16\\
      25	5.4958007565063e-16\\
      26	1.47391950054879e-15\\
      27	4.36038793897606e-16\\
      28	3.83863559338948e-16\\
      29	3.75765518735727e-16\\
      30	1.11604479807509e-15\\
      31	2.10000334989443e-15\\
      32	1.40238805580381e-15\\
      33	4.31978646942353e-16\\
      34	2.94367643309113e-16\\
      35	6.71971197042921e-16\\
      36	7.6065462080608e-16\\
      37	2.45080972572124e-15\\
      38	1.26477009899335e-15\\
      39	7.48171920830585e-16\\
      40	1.39246069107065e-15\\
      41	1.71321925658371e-15\\
      42	1.40186103829573e-15\\
      43	3.67597944012428e-16\\
      44	6.28904297983037e-16\\
      45	2.53753290875659e-15\\
      46	3.88045703414661e-16\\
      47	1.1446697352514e-15\\
      48	1.22552589929647e-15\\
      49	1.51040698667743e-15\\
      50	4.94234838195976e-15\\
      };

      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}]
      table[row sep=crcr]{%
      1	1.33205215959047e-16\\
      2	4.01046624788927e-16\\
      3	1.96831615474319e-16\\
      4	6.1610452629781e-17\\
      5	4.44296357386088e-16\\
      6	2.09932278736979e-15\\
      7	4.80222667654105e-16\\
      8	6.79289480713878e-16\\
      9	2.6555193819907e-16\\
      10	1.03732797673129e-15\\
      11	1.71336010718458e-15\\
      12	1.01017690666489e-15\\
      13	1.09562819832276e-15\\
      14	5.39353608226022e-16\\
      15	2.81818918796916e-17\\
      16	2.75838951541741e-16\\
      17	8.10692115807435e-16\\
      18	1.79831439111274e-15\\
      19	1.80794748940291e-16\\
      20	1.0449599008718e-15\\
      21	5.56089469280786e-17\\
      22	5.15904283169499e-16\\
      23	1.10331555006311e-16\\
      24	2.67010121628583e-16\\
      25	8.3353085484813e-16\\
      26	2.21280751016031e-15\\
      27	1.10469577363206e-15\\
      28	2.59851885318517e-16\\
      29	1.04945348112626e-15\\
      30	5.8610593987324e-16\\
      31	4.99997898036125e-16\\
      32	7.51007857660989e-16\\
      33	1.05286261689961e-15\\
      34	7.48498446173136e-17\\
      35	1.48990732867974e-15\\
      36	3.63590217393274e-16\\
      37	1.97716707403621e-15\\
      38	3.29471241840086e-16\\
      39	2.56046777706584e-15\\
      40	2.57705912638674e-15\\
      41	1.14083181005268e-15\\
      42	2.0110043320863e-15\\
      43	8.51284473942058e-16\\
      44	7.04661420770646e-17\\
      45	4.35202368555832e-16\\
      46	6.22906189793832e-16\\
      47	8.83846585026765e-16\\
      48	1.21086703823552e-16\\
      49	3.8830929347727e-16\\
      50	2.2216715134167e-14\\
      };

      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}]
      table[row sep=crcr]{%
      1	2.43618790338856e-16\\
      2	2.29751793476516e-15\\
      3	2.04799842426375e-16\\
      4	2.28007166436985e-15\\
      5	2.23563495197294e-16\\
      6	5.14379720029973e-16\\
      7	7.33082186126646e-17\\
      8	1.75496972417667e-07\\
      9	2.02199710716078e-10\\
      10	3.15259051128868e-09\\
      11	1.95680489569833e-08\\
      12	4.39149188571023e-08\\
      13	2.18557308968043e-08\\
      14	1.7326044932925e-09\\
      15	1.63977512583533e-08\\
      16	1.22705547556111e-10\\
      17	1.07181261712006e-08\\
      18	7.78283090514671e-10\\
      19	6.27971362660196e-09\\
      20	3.2976348778893e-09\\
      21	1.59286941560963e-09\\
      22	5.58134294050623e-09\\
      23	1.94904885936824e-10\\
      24	3.30088457414671e-09\\
      25	3.32934079331127e-09\\
      26	2.35127503207745e-11\\
      27	3.32115615348742e-09\\
      28	2.3177216967414e-09\\
      29	6.81069509023053e-11\\
      30	2.84841470644318e-09\\
      31	2.12255286162768e-09\\
      32	8.6179224908879e-12\\
      33	2.20865169479255e-09\\
      34	2.30297541988273e-09\\
      35	5.97100678145167e-11\\
      36	1.40999925912624e-09\\
      37	2.50851799588655e-09\\
      38	4.51266783913318e-10\\
      39	5.71879583223673e-10\\
      40	2.38368716981131e-09\\
      41	1.20157575737548e-09\\
      42	3.87668290097307e-11\\
      43	1.72488069655226e-09\\
      44	1.97741645723253e-09\\
      45	1.86387634050661e-10\\
      46	7.29588631194847e-10\\
      47	2.22889177612139e-09\\
      48	1.09273993406177e-09\\
      49	9.74871414432107e-12\\
      50	1.68058225433193e-09\\
      };

      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1	3.43386956570743e-06\\
      2	3.43386956570743e-06\\
      3	3.43386956570743e-06\\
      4	3.43386956570743e-06\\
      5	3.43386956570743e-06\\
      6	3.43386956570743e-06\\
      7	3.43386956570743e-06\\
      8	3.43386956570743e-06\\
      9	3.43386956570743e-06\\
      10	3.43386956570743e-06\\
      11	3.43386956570743e-06\\
      12	3.43386956570743e-06\\
      13	3.43386956570743e-06\\
      14	3.43386956570743e-06\\
      15	3.43386956570743e-06\\
      16	3.43386956570743e-06\\
      17	3.43386956570743e-06\\
      18	3.43386956570743e-06\\
      19	3.43386956570743e-06\\
      20	3.43386956570743e-06\\
      21	3.43386956570743e-06\\
      22	3.43386956570743e-06\\
      23	3.43386956570743e-06\\
      24	3.43386956570743e-06\\
      25	3.43386956570743e-06\\
      26	3.43386956570743e-06\\
      27	3.43386956570743e-06\\
      28	3.43386956570743e-06\\
      29	3.43386956570743e-06\\
      30	3.43386956570743e-06\\
      31	3.43386956570743e-06\\
      32	3.43386956570743e-06\\
      33	3.43386956570743e-06\\
      34	3.43386956570743e-06\\
      35	3.43386956570743e-06\\
      36	3.43386956570743e-06\\
      37	3.43386956570743e-06\\
      38	3.43386956570743e-06\\
      39	3.43386956570743e-06\\
      40	3.43386956570743e-06\\
      41	3.43386956570743e-06\\
      42	3.43386956570743e-06\\
      43	3.43386956570743e-06\\
      44	3.43386956570743e-06\\
      45	3.43386956570743e-06\\
      46	3.43386956570743e-06\\
      47	3.43386956570743e-06\\
      48	3.43386956570743e-06\\
      49	3.43386956570743e-06\\
      50	3.43386956570743e-06\\
      };
    \end{axis}
  \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[\inline{anymatrix('nessie/whiskycorr')}\label{subfig.nessie/whiskycorr}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=0,
      xmax=86,
      xlabel={$k$th largest singular value},
      ymode=log,
      ymin=1e-20,
      ymax=100000,
      yminorticks=true,
      ylabel={$\ferrk$}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
      1	2.21300580537253e-16\\
      2	2.68125912152088e-16\\
      3	2.42519168720463e-16\\
      4	1.88311018880568e-15\\
      5	3.96676037865779e-16\\
      6	7.12777262683308e-16\\
      7	1.69155112192793e-17\\
      8	6.81937604322843e-16\\
      9	1.92760187664109e-15\\
      10	3.21127355178005e-15\\
      11	2.22399084708208e-18\\
      12	1.95851234904729e-09\\
      13	5.50743506331068e-09\\
      14	7.88135274007418e-10\\
      15	1.29437733671129e-08\\
      16	5.41621533840321e-09\\
      17	8.50513539407551e-09\\
      18	1.09357629352837e-08\\
      19	7.51888382255273e-09\\
      20	2.87732774048005e-09\\
      21	4.88613844323725e-10\\
      22	4.43503832937743e-09\\
      23	1.34552693637059e-08\\
      24	1.32367626145075e-08\\
      25	1.52802972985604e-09\\
      26	5.22648532064483e-09\\
      27	6.67284238517736e-09\\
      28	1.30025220048104e-08\\
      29	1.55901281590258e-08\\
      30	1.27875855084603e-08\\
      31	3.4888666391764e-08\\
      32	1.66527978327734e-08\\
      33	1.65668020331859e-08\\
      34	1.35830819545568e-08\\
      35	1.32816412274631e-08\\
      36	8.04666006346736e-09\\
      37	1.11694966355147e-08\\
      38	2.32480965653867e-08\\
      39	8.19017887324687e-10\\
      40	1.69327929436321e-08\\
      41	1.27029504902164e-09\\
      42	1.24748416641363e-08\\
      43	2.46285595616177e-08\\
      44	1.11065477557815e-08\\
      45	1.61390247723769e-08\\
      46	1.23712112738795e-08\\
      47	8.35453154629147e-09\\
      48	2.01383909525556e-09\\
      49	2.81862493775143e-09\\
      50	2.70619288337476e-08\\
      51	1.12482534432824e-08\\
      52	1.9244797243598e-08\\
      53	5.28335871784706e-09\\
      54	2.08103365197326e-08\\
      55	1.00232679109138e-08\\
      56	1.81283081413932e-08\\
      57	3.20334379899906e-08\\
      58	4.73544405484174e-08\\
      59	5.40168608124001e-08\\
      60	5.58915387899301e-08\\
      61	1.46106399485971e-08\\
      62	7.25192612186737e-08\\
      63	1.03433610150166e-08\\
      64	3.71630748181286e-08\\
      65	3.83956298442943e-08\\
      66	6.65111360799399e-08\\
      67	1.04980924634588e-07\\
      68	6.66160421023778e-08\\
      69	7.08812578555445e-08\\
      70	1.02865490522512e-08\\
      71	9.79617019620603e-09\\
      72	1.07681125943496e-07\\
      73	1.77243989974611e-07\\
      74	3.57646276754589e-08\\
      75	7.12508712179618e-08\\
      76	3.62710829520995e-08\\
      77	1.15771953365636e-07\\
      78	1.94608063606434e-07\\
      79	1.98105913034484e-07\\
      80	5.19583500240885e-08\\
      81	4.64301875031354e-08\\
      82	3.52249197300227e-08\\
      83	2.72971037008565e-07\\
      84	1.39459319216337e-07\\
      85	5.71389294025829e-07\\
      86	1.09354282906379e-06\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
      1	3.13242262601715e-16\\
      2	1.42430732613733e-15\\
      3	3.53959458805016e-16\\
      4	1.91030133186985e-15\\
      5	3.12972360315961e-17\\
      6	1.40724438772647e-16\\
      7	6.32819853405968e-16\\
      8	8.29400066747938e-16\\
      9	3.33769824987998e-16\\
      10	5.77172922119151e-16\\
      11	7.34669258548104e-16\\
      12	3.04025962987921\\
      13	1.44244117867795\\
      14	1.36180880672755\\
      15	1.46565803043952\\
      16	1.2441082594161\\
      17	1.11585264304798\\
      18	0.966336996795832\\
      19	1.01557288000442\\
      20	0.784991220711588\\
      21	0.766965859002096\\
      22	0.729891338716894\\
      23	0.689991455424947\\
      24	0.673053799421636\\
      25	0.573348852592003\\
      26	0.608889188338345\\
      27	0.587274781538511\\
      28	0.589507755914642\\
      29	0.569182346751718\\
      30	0.542201865208759\\
      31	0.512694184584277\\
      32	0.538740674263171\\
      33	0.537602786038493\\
      34	0.523706234275702\\
      35	0.499314650632249\\
      36	0.507324992257179\\
      37	0.494894957395507\\
      38	0.50756101348938\\
      39	0.453743852215391\\
      40	0.404237245812609\\
      41	0.428534729194906\\
      42	0.420267928422898\\
      43	0.443506258521913\\
      44	0.481624082658019\\
      45	0.534109265698109\\
      46	0.519927519918346\\
      47	0.530173082577375\\
      48	0.516459526609887\\
      49	0.515262638371857\\
      50	0.4804562077572\\
      51	0.51660081978992\\
      52	0.446569894797189\\
      53	0.461880926092735\\
      54	0.43584914942833\\
      55	0.510767930407133\\
      56	0.467687891007276\\
      57	0.54450260805223\\
      58	0.527452021178571\\
      59	0.502825090636337\\
      60	0.507590655300201\\
      61	0.417019526084561\\
      62	0.403444395955107\\
      63	0.452544157430765\\
      64	0.43371856166574\\
      65	0.429142946329371\\
      66	0.413159253304461\\
      67	0.567894110441972\\
      68	0.558679274820563\\
      69	0.589276002432643\\
      70	0.593082758933501\\
      71	0.517399456935405\\
      72	0.610586524499572\\
      73	0.540857031042666\\
      74	0.82432988688844\\
      75	0.851995900167427\\
      76	0.590634279363741\\
      77	0.642894268591673\\
      78	0.431294276944039\\
      79	0.445108215577068\\
      80	0.232563485979657\\
      81	0.200522022704638\\
      82	0.517332189635999\\
      83	0.268749602801671\\
      84	0.883611763184876\\
      85	0.276586438088496\\
      86	0.29757712570715\\
      };
      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
      1	9.34024371389209e-16\\
      2	4.33294685578551e-16\\
      3	2.03241991617749e-16\\
      4	4.60580868552356e-16\\
      5	3.12972360315961e-17\\
      6	1.40724438772647e-16\\
      7	3.86458116531292e-16\\
      8	3.50299632652818e-16\\
      9	6.81673163700164e-16\\
      10	1.24391239714035e-16\\
      11	2.92533308910992e-16\\
      12	2.0214646753986\\
      13	0.356071536242939\\
      14	0.263126658182757\\
      15	0.341774098772022\\
      16	0.250251983062021\\
      17	0.204466984379738\\
      18	0.152083471271735\\
      19	0.197643773012986\\
      20	0.190687153250647\\
      21	0.175264151302729\\
      22	0.143374309023688\\
      23	0.13831479510371\\
      24	0.132396238296873\\
      25	0.125717681846334\\
      26	0.157880708005873\\
      27	0.177649408319522\\
      28	0.125883764458514\\
      29	0.0986120505868188\\
      30	0.152173797385149\\
      31	0.130567097095766\\
      32	0.14957152336571\\
      33	0.134902698573506\\
      34	0.131390126883968\\
      35	0.143932959017119\\
      36	0.131641688629109\\
      37	0.174519167905538\\
      38	0.157256766654034\\
      39	0.140053671722703\\
      40	0.110069059858244\\
      41	0.151622983522698\\
      42	0.147813766031201\\
      43	0.138780478036094\\
      44	0.173208595569125\\
      45	0.229649879499668\\
      46	0.2114054413702\\
      47	0.190474655521043\\
      48	0.227608164223656\\
      49	0.179198669106657\\
      50	0.146131702675113\\
      51	0.180396273556818\\
      52	0.157213374869981\\
      53	0.182889125152186\\
      54	0.164315873008411\\
      55	0.16829696712254\\
      56	0.181002729621926\\
      57	0.197138541549298\\
      58	0.183141685155407\\
      59	0.164273341731485\\
      60	0.224145395980517\\
      61	0.185120208443107\\
      62	0.139495350289439\\
      63	0.19163443695709\\
      64	0.21146642495641\\
      65	0.12144088963365\\
      66	0.121262511906629\\
      67	0.244066832940033\\
      68	0.252078864941802\\
      69	0.303277337674267\\
      70	0.287823562717663\\
      71	0.269137570370748\\
      72	0.265381705400872\\
      73	0.152309756444219\\
      74	0.383401761349302\\
      75	0.274569403694778\\
      76	0.177478541179079\\
      77	0.215875302543649\\
      78	0.258746110508656\\
      79	0.239524595153721\\
      80	0.216184991626899\\
      81	0.056503873287016\\
      82	0.0803582726136563\\
      83	0.290303127165242\\
      84	0.301966747871504\\
      85	0.0681782280090074\\
      86	0.0804661983053102\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
      1	2.21300580537253e-16\\
      2	1.02957138725625e-16\\
      3	5.37562861871408e-16\\
      4	1.09281612199828e-15\\
      5	7.62054839699963e-16\\
      6	1.00338120904868e-15\\
      7	4.75807962530072e-16\\
      8	9.20877546224656e-17\\
      9	1.59818155631914e-16\\
      10	9.98111419219062e-16\\
      11	1.45154659031955e-16\\
      12	1.26573734918175\\
      13	1.6968741971717\\
      14	1.73577947361164\\
      15	2.0574651598907\\
      16	2.12977947683191\\
      17	2.17592051397003\\
      18	2.23426008266262\\
      19	2.42704628267304\\
      20	2.46575289580125\\
      21	2.6489748134612\\
      22	2.66479033874376\\
      23	2.90426042247676\\
      24	2.99177781711297\\
      25	3.05684485455136\\
      26	3.22336950284797\\
      27	3.36845649721133\\
      28	3.41468642797737\\
      29	3.43152823631086\\
      30	3.67527145739245\\
      31	3.74113968826544\\
      32	3.90807121844404\\
      33	3.98733997631787\\
      34	4.13854881500504\\
      35	4.2868657997374\\
      36	4.3565270597132\\
      37	4.57575859178009\\
      38	4.73509836082467\\
      39	4.78089689599504\\
      40	4.82770770559129\\
      41	5.19647830220072\\
      42	5.23158954091593\\
      43	5.45820407618661\\
      44	5.81759837229458\\
      45	6.4066629561966\\
      46	6.45899493727264\\
      47	6.60764138929133\\
      48	6.94216962412701\\
      49	7.19343748858711\\
      50	7.27471443124941\\
      51	7.54490362070829\\
      52	7.62133398974964\\
      53	8.07505954998722\\
      54	8.11255234390315\\
      55	8.63116459887283\\
      56	8.75162362647231\\
      57	9.53990800989287\\
      58	9.88863825583244\\
      59	10.2808766420745\\
      60	11.0091944467426\\
      61	11.366469336084\\
      62	11.4714953772098\\
      63	12.5114478286667\\
      64	13.0285038896494\\
      65	13.1542422781728\\
      66	13.5939632128407\\
      67	16.1579828885518\\
      68	17.4568408431956\\
      69	18.6320414615036\\
      70	20.6078877123591\\
      71	20.7612547072061\\
      72	22.3670927525384\\
      73	24.1331886188927\\
      74	30.8751591706875\\
      75	32.3763342791471\\
      76	32.7742341367263\\
      77	35.907865657033\\
      78	39.422091884879\\
      79	44.4286681692976\\
      80	48.9972530845717\\
      81	50.4423200900075\\
      82	73.813400426829\\
      83	96.6668694104443\\
      84	174.778780284622\\
      85	204.299185564267\\
      86	332.75676854287\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1	0.00724333999758843\\
      2	0.00724333999758843\\
      3	0.00724333999758843\\
      4	0.00724333999758843\\
      5	0.00724333999758843\\
      6	0.00724333999758843\\
      7	0.00724333999758843\\
      8	0.00724333999758843\\
      9	0.00724333999758843\\
      10	0.00724333999758843\\
      11	0.00724333999758843\\
      12	0.00724333999758843\\
      13	0.00724333999758843\\
      14	0.00724333999758843\\
      15	0.00724333999758843\\
      16	0.00724333999758843\\
      17	0.00724333999758843\\
      18	0.00724333999758843\\
      19	0.00724333999758843\\
      20	0.00724333999758843\\
      21	0.00724333999758843\\
      22	0.00724333999758843\\
      23	0.00724333999758843\\
      24	0.00724333999758843\\
      25	0.00724333999758843\\
      26	0.00724333999758843\\
      27	0.00724333999758843\\
      28	0.00724333999758843\\
      29	0.00724333999758843\\
      30	0.00724333999758843\\
      31	0.00724333999758843\\
      32	0.00724333999758843\\
      33	0.00724333999758843\\
      34	0.00724333999758843\\
      35	0.00724333999758843\\
      36	0.00724333999758843\\
      37	0.00724333999758843\\
      38	0.00724333999758843\\
      39	0.00724333999758843\\
      40	0.00724333999758843\\
      41	0.00724333999758843\\
      42	0.00724333999758843\\
      43	0.00724333999758843\\
      44	0.00724333999758843\\
      45	0.00724333999758843\\
      46	0.00724333999758843\\
      47	0.00724333999758843\\
      48	0.00724333999758843\\
      49	0.00724333999758843\\
      50	0.00724333999758843\\
      51	0.00724333999758843\\
      52	0.00724333999758843\\
      53	0.00724333999758843\\
      54	0.00724333999758843\\
      55	0.00724333999758843\\
      56	0.00724333999758843\\
      57	0.00724333999758843\\
      58	0.00724333999758843\\
      59	0.00724333999758843\\
      60	0.00724333999758843\\
      61	0.00724333999758843\\
      62	0.00724333999758843\\
      63	0.00724333999758843\\
      64	0.00724333999758843\\
      65	0.00724333999758843\\
      66	0.00724333999758843\\
      67	0.00724333999758843\\
      68	0.00724333999758843\\
      69	0.00724333999758843\\
      70	0.00724333999758843\\
      71	0.00724333999758843\\
      72	0.00724333999758843\\
      73	0.00724333999758843\\
      74	0.00724333999758843\\
      75	0.00724333999758843\\
      76	0.00724333999758843\\
      77	0.00724333999758843\\
      78	0.00724333999758843\\
      79	0.00724333999758843\\
      80	0.00724333999758843\\
      81	0.00724333999758843\\
      82	0.00724333999758843\\
      83	0.00724333999758843\\
      84	0.00724333999758843\\
      85	0.00724333999758843\\
      86	0.00724333999758843\\
      };
    \end{axis}
  \end{tikzpicture}}
\qquad\qquad
%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[Gram matrix of \inline{anymatrix('gallery/lauchli', 500, 1e-3)}\label{subfig.gallery/lauchli}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=0,
      xmax=500,
      xlabel={$k$th largest singular value},
      ymode=log,
      ymin=1e-17,
      ymax=1e-08,
      ytick={1e-08, 1e-12, 1e-16},
      yminorticks=true,
      ylabel={$\ferrk$}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
      1	3.45945493781308e-16\\
      11	6.35274710492987e-16\\
      21	6.35274710492987e-16\\
      31	4.23516473661991e-16\\
      41	4.23516473661991e-16\\
      51	4.23516473661991e-16\\
      61	4.23516473661991e-16\\
      71	4.23516473661991e-16\\
      81	4.23516473661991e-16\\
      91	2.11758236830996e-16\\
      101	2.11758236830996e-16\\
      111	2.11758236830996e-16\\
      121	2.11758236830996e-16\\
      131	2.11758236830996e-16\\
      141	2.11758236830996e-16\\
      151	1.72723371116098e-71\\
      161	0\\
      171	0\\
      181	0\\
      191	0\\
      201	0\\
      211	0\\
      221	0\\
      231	1.72723371116098e-71\\
      241	1.72723371116098e-71\\
      251	1.72723371116098e-71\\
      261	1.72723371116098e-71\\
      271	1.72723371116098e-71\\
      281	1.72723371116098e-71\\
      291	1.72723371116098e-71\\
      301	2.11758236830996e-16\\
      311	2.11758236830996e-16\\
      321	2.11758236830996e-16\\
      331	2.11758236830996e-16\\
      341	2.11758236830996e-16\\
      351	2.11758236830996e-16\\
      361	2.11758236830996e-16\\
      371	4.23516473661991e-16\\
      381	4.23516473661991e-16\\
      391	4.23516473661991e-16\\
      401	4.23516473661991e-16\\
      411	4.23516473661991e-16\\
      421	4.23516473661991e-16\\
      431	4.23516473661991e-16\\
      441	4.23516473661991e-16\\
      451	4.23516473661991e-16\\
      461	6.35274710492987e-16\\
      471	6.35274710492987e-16\\
      481	6.35274710492987e-16\\
      491	8.47032947323983e-16\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
      1	1.92779125610354e-15\\
      11	7.48021572045388e-10\\
      21	4.33911473749788e-10\\
      31	3.8394076502241e-10\\
      41	2.31372343517467e-10\\
      51	1.57694241385674e-10\\
      61	1.37977008437867e-10\\
      71	1.1521193918735e-10\\
      81	1.08926954718206e-10\\
      91	9.94027045002587e-11\\
      101	8.56187255902187e-11\\
      111	8.15408972235642e-11\\
      121	7.46553663947675e-11\\
      131	7.37608996023934e-11\\
      141	6.79786291874862e-11\\
      151	6.33436648997294e-11\\
      161	5.9353504443123e-11\\
      171	5.71226314181084e-11\\
      181	5.70258579038767e-11\\
      191	5.09185385954339e-11\\
      201	4.89756567725095e-11\\
      211	4.4798937309255e-11\\
      221	3.95494506182146e-11\\
      231	3.8029026477768e-11\\
      241	3.8029026477768e-11\\
      251	3.8029026477768e-11\\
      261	3.38095318506736e-11\\
      271	3.27111418762312e-11\\
      281	2.64968846581888e-11\\
      291	2.14193456554552e-11\\
      301	1.71801575123355e-11\\
      311	1.64169808267966e-11\\
      321	1.62947963241451e-11\\
      331	1.62672677533571e-11\\
      341	1.12856552319079e-11\\
      351	8.34623914645686e-12\\
      361	4.25295242851372e-12\\
      371	2.42696115232004e-12\\
      381	2.61733180723111e-12\\
      391	1.44400059277424e-11\\
      401	1.89038695601398e-11\\
      411	2.11491421452589e-11\\
      421	2.66953021260995e-11\\
      431	4.12094234367328e-11\\
      441	5.86081154494779e-11\\
      451	1.24792517096295e-10\\
      461	1.59236264866278e-10\\
      471	2.97912710760397e-10\\
      481	4.94598208051999e-10\\
      491	1.10323627345049e-09\\
      };
      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
      1	4.77973215605676e-15\\
      11	3.80387673566623e-11\\
      21	3.80358027413466e-11\\
      31	3.80336851589783e-11\\
      41	3.80324146095573e-11\\
      51	3.80317793348468e-11\\
      61	3.80313558183732e-11\\
      71	3.80309323018995e-11\\
      81	3.80305087854258e-11\\
      91	3.8030297027189e-11\\
      101	3.80300852689522e-11\\
      111	3.80298735107154e-11\\
      121	3.80298735107154e-11\\
      131	3.80298735107154e-11\\
      141	3.80296617524785e-11\\
      151	3.80294499942417e-11\\
      161	3.80294499942417e-11\\
      171	3.80292382360049e-11\\
      181	3.80292382360049e-11\\
      191	3.80292382360049e-11\\
      201	3.80292382360049e-11\\
      211	3.8029026477768e-11\\
      221	3.8029026477768e-11\\
      231	3.8029026477768e-11\\
      241	3.80288147195312e-11\\
      251	3.80288147195312e-11\\
      261	3.80288147195312e-11\\
      271	3.80288147195312e-11\\
      281	3.80286029612944e-11\\
      291	3.80286029612944e-11\\
      301	3.80283912030575e-11\\
      311	3.80283912030575e-11\\
      321	3.80283912030575e-11\\
      331	3.80283912030575e-11\\
      341	3.80283912030575e-11\\
      351	3.80281794448207e-11\\
      361	3.80281794448207e-11\\
      371	3.80279676865839e-11\\
      381	3.80279676865839e-11\\
      391	3.8027755928347e-11\\
      401	3.8027755928347e-11\\
      411	3.8027755928347e-11\\
      421	3.80275441701102e-11\\
      431	3.80273324118734e-11\\
      441	3.80271206536366e-11\\
      451	3.80266971371629e-11\\
      461	3.80260618624524e-11\\
      471	3.80247913130314e-11\\
      481	3.80243677965577e-11\\
      491	3.80220384559526e-11\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
      1	6.77236043666873e-16\\
      11	3.7002443721435e-10\\
      21	2.11758236830996e-16\\
      31	2.00588832578258e-66\\
      41	1.72723371116098e-70\\
      51	2.11758236830996e-16\\
      61	2.11758236830996e-16\\
      71	2.11758236830996e-16\\
      81	2.11758236830996e-16\\
      91	2.11758236830996e-16\\
      101	2.11758236830996e-16\\
      111	4.23516473661991e-16\\
      121	4.23516473661991e-16\\
      131	4.23516473661991e-16\\
      141	4.23516473661991e-16\\
      151	4.23516473661991e-16\\
      161	4.23516473661991e-16\\
      171	4.23516473661991e-16\\
      181	4.23516473661991e-16\\
      191	4.23516473661991e-16\\
      201	4.23516473661991e-16\\
      211	4.23516473661991e-16\\
      221	4.23516473661991e-16\\
      231	4.23516473661991e-16\\
      241	6.35274710492987e-16\\
      251	6.35274710492987e-16\\
      261	6.35274710492987e-16\\
      271	6.35274710492987e-16\\
      281	6.35274710492987e-16\\
      291	6.35274710492987e-16\\
      301	6.35274710492987e-16\\
      311	6.35274710492987e-16\\
      321	6.35274710492987e-16\\
      331	6.35274710492987e-16\\
      341	6.35274710492987e-16\\
      351	6.35274710492987e-16\\
      361	6.35274710492987e-16\\
      371	8.47032947323983e-16\\
      381	8.47032947323983e-16\\
      391	8.47032947323983e-16\\
      401	8.47032947323983e-16\\
      411	8.47032947323983e-16\\
      421	8.47032947323983e-16\\
      431	8.47032947323983e-16\\
      441	1.05879118415498e-15\\
      451	1.05879118415498e-15\\
      461	1.05879118415498e-15\\
      471	1.27054942098597e-15\\
      481	2.11758236830996e-15\\
      491	5.2822414551134e-10\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1	4.69776650589859e-11\\
      11	4.69776650589859e-11\\
      21	4.69776650589859e-11\\
      31	4.69776650589859e-11\\
      41	4.69776650589859e-11\\
      51	4.69776650589859e-11\\
      61	4.69776650589859e-11\\
      71	4.69776650589859e-11\\
      81	4.69776650589859e-11\\
      91	4.69776650589859e-11\\
      101	4.69776650589859e-11\\
      111	4.69776650589859e-11\\
      121	4.69776650589859e-11\\
      131	4.69776650589859e-11\\
      141	4.69776650589859e-11\\
      151	4.69776650589859e-11\\
      161	4.69776650589859e-11\\
      171	4.69776650589859e-11\\
      181	4.69776650589859e-11\\
      191	4.69776650589859e-11\\
      201	4.69776650589859e-11\\
      211	4.69776650589859e-11\\
      221	4.69776650589859e-11\\
      231	4.69776650589859e-11\\
      241	4.69776650589859e-11\\
      251	4.69776650589859e-11\\
      261	4.69776650589859e-11\\
      271	4.69776650589859e-11\\
      281	4.69776650589859e-11\\
      291	4.69776650589859e-11\\
      301	4.69776650589859e-11\\
      311	4.69776650589859e-11\\
      321	4.69776650589859e-11\\
      331	4.69776650589859e-11\\
      341	4.69776650589859e-11\\
      351	4.69776650589859e-11\\
      361	4.69776650589859e-11\\
      371	4.69776650589859e-11\\
      381	4.69776650589859e-11\\
      391	4.69776650589859e-11\\
      401	4.69776650589859e-11\\
      411	4.69776650589859e-11\\
      421	4.69776650589859e-11\\
      431	4.69776650589859e-11\\
      441	4.69776650589859e-11\\
      451	4.69776650589859e-11\\
      461	4.69776650589859e-11\\
      471	4.69776650589859e-11\\
      481	4.69776650589859e-11\\
      491	4.69776650589859e-11\\
      };
    \end{axis}
  \end{tikzpicture}}

% \vspace{0in}
\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=0.6cm},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=6}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3JacobiSVD}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{\inline{DGESVJ}}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{\inline{DGEJSV}}
      \addplot[color=mycolor4, line width=1.0pt,  mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{svd}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{{Reference line}}
    \end{axis}
  \end{tikzpicture}
}
\vspace{-2.4cm}
\caption{Relative forward error $\ferrk$ for applying MP3JacobiSVD, \inline{DGESVJ}, \inline{DGEJSV} and MATLAB \texttt{svd} to four test matrices from the Anymatrix toolbox as described in section~\ref{sec.numerical-experiment.special-test} and indicated by the subcaptions. Figure~\ref{subfig.gallery/lauchli} only displays $\ferrk$ for every tenth singular value, and the missing data points are because their $\ferrk$ values were below $10^{-16}$.}
\label{fig.special-matrix}
\end{figure}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:


==> figs/varying-kappa.tex <==
\definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[$\texttt{MODE} = 1$]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={ 1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel={Condition number $\k(A)$},
      ymode=log,
      ymin=1e-16,
      ymax=100,
      ytick={ 1e-16,  1e-13,  1e-10,  1e-07, 0.0001,    0.1,    100},
      yminorticks=true,
      ylabel={$\max_{k}\ferrk$}]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, , only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
      1000	6.0545961406525e-15\\
      4281.3323987194	2.0098238267672e-14\\
      18329.8071083244	1.22539734112717e-14\\
      78475.9970351461	5.08779689645184e-15\\
      335981.828628378	5.13166304319855e-15\\
      1438449.88828766	4.19768123944707e-15\\
      6158482.11066025	6.56467542883306e-15\\
      26366508.9873036	7.89536764833193e-15\\
      112883789.168469	8.10710054931248e-15\\
      483293023.857175	6.9079727852802e-15\\
      2069138081.11479	1.13286906212165e-14\\
      8858667904.10083	1.23082473435658e-14\\
      37926901907.3224	3.54479313234559e-14\\
      162377673918.872	8.44403072713259e-14\\
      695192796177.562	2.0577982080608e-13\\
      2976351441631.31	3.96264111570197e-12\\
      12742749857031.3	7.67096021249594e-12\\
      54555947811685.1	2.56153084363838e-11\\
      233572146909012	1.60548792815743e-10\\
      1e+15	3.76523020336935e-10\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
      1000	9.63273497483025e-14\\
      4281.3323987194	5.22703064637803e-13\\
      18329.8071083244	1.83695873769789e-12\\
      78475.9970351461	8.73691415289766e-12\\
      335981.828628378	4.40140366871514e-11\\
      1438449.88828766	1.49275395385461e-10\\
      6158482.11066025	7.02172731487545e-10\\
      26366508.9873036	3.34686619105378e-09\\
      112883789.168469	1.56776921128006e-08\\
      483293023.857175	4.92380462549269e-08\\
      2069138081.11479	2.66447998066289e-07\\
      8858667904.10083	1.11795955918775e-06\\
      37926901907.3224	5.25149568392434e-06\\
      162377673918.872	2.14243430710634e-05\\
      695192796177.562	9.46670339625184e-05\\
      2976351441631.31	0.000326986851547174\\
      12742749857031.3	0.00163350795278132\\
      54555947811685.1	0.00672631432982525\\
      233572146909012	0.0308392359308187\\
      1e+15	0.164730464582853\\
      };
      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
      1000	2.51065012686423e-14\\
      4281.3323987194	1.23107028885058e-13\\
      18329.8071083244	8.50998119880877e-13\\
      78475.9970351461	1.84725032562804e-12\\
      335981.828628378	1.14694435348197e-11\\
      1438449.88828766	4.71843914027928e-11\\
      6158482.11066025	2.68295263036373e-10\\
      26366508.9873036	4.81721323763579e-10\\
      112883789.168469	3.45167827611591e-09\\
      483293023.857175	1.27104443508096e-08\\
      2069138081.11479	5.29801589991716e-08\\
      8858667904.10083	2.30807592701638e-07\\
      37926901907.3224	1.13046954505377e-06\\
      162377673918.872	3.76208341838626e-06\\
      695192796177.562	1.95725229906672e-05\\
      2976351441631.31	8.25679803838497e-05\\
      12742749857031.3	0.000322684641247305\\
      54555947811685.1	0.00121781134927017\\
      233572146909012	0.00524060503679503\\
      1e+15	0.066090335714413\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
      1000	6.54388220851029e-14\\
      4281.3323987194	2.54233908102729e-13\\
      18329.8071083244	1.06111638427073e-12\\
      78475.9970351461	4.09014028477394e-12\\
      335981.828628378	8.7662724060118e-12\\
      1438449.88828766	1.02298148439746e-10\\
      6158482.11066025	2.25987549516522e-10\\
      26366508.9873036	1.17838080898496e-09\\
      112883789.168469	6.90081842958781e-09\\
      483293023.857175	2.56012197448464e-08\\
      2069138081.11479	1.04034951078778e-07\\
      8858667904.10083	2.03741221792184e-07\\
      37926901907.3224	1.93243688913729e-06\\
      162377673918.872	2.82678077922493e-06\\
      695192796177.562	1.6989925162937e-05\\
      2976351441631.31	0.000200587295216121\\
      12742749857031.3	0.000936964446568853\\
      54555947811685.1	0.00223908747765576\\
      233572146909012	0.00208725570374522\\
      1e+15	0.0362594863092262\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1000	9.93215043393346e-14\\
      4281.3323987194	9.93673585052536e-14\\
      18329.8071083244	9.96212034669156e-14\\
      78475.9970351461	1.00690687926364e-13\\
      335981.828628378	1.05148642316376e-13\\
      1438449.88828766	1.25294793409447e-13\\
      6158482.11066025	2.67925268817787e-13\\
      26366508.9873036	2.62680482764695e-12\\
      112883789.168469	3.91367396405688e-11\\
      483293023.857175	1.78997037716234e-10\\
      2069138081.11479	1.19638034415659e-09\\
      8858667904.10083	4.87387083754773e-09\\
      37926901907.3224	2.6995541185945e-08\\
      162377673918.872	9.56965004432087e-08\\
      695192796177.562	3.91652565147554e-07\\
      2976351441631.31	1.64762087571568e-06\\
      12742749857031.3	6.62453938710687e-06\\
      54555947811685.1	3.17211567519203e-05\\
      233572146909012	0.000120665931685474\\
      1e+15	0.000454625722368769\\
      };
    \end{axis}
  \end{tikzpicture}}
\qquad\qquad
%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[$\texttt{MODE} = 2$]{
  \definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
  \definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
  \definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
  \definecolor{mycolor4}{rgb}{0.23137,0.66667,0.19608}%
  \definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel={Condition number $\kappa_2(A)$},
      ymode=log,
      ymin=1e-16,
      ymax=100,
      ytick={ 1e-16,  1e-13,  1e-10,  1e-07, 0.0001,    0.1,    100},
      yminorticks=true,
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
      1000	1.78180143868589e-15\\
      4281.3323987194	1.0755034370065e-15\\
      18329.8071083244	1.09989772105487e-15\\
      78475.9970351461	9.51952480249469e-16\\
      335981.828628378	1.01979986292027e-15\\
      1438449.88828766	1.82310320362885e-15\\
      6158482.11066025	1.33340266498e-15\\
      26366508.9873036	1.05470511379289e-15\\
      112883789.168469	9.36634418330076e-16\\
      483293023.857175	2.37899729051761e-15\\
      2069138081.11479	2.72397949752115e-14\\
      8858667904.10083	7.66722908006664e-14\\
      37926901907.3224	2.54565384213186e-13\\
      162377673918.872	6.29024747367068e-13\\
      695192796177.562	8.36100021366763e-12\\
      2976351441631.31	6.37836191166465e-11\\
      12742749857031.3	1.50655968040559e-10\\
      54555947811685.1	7.6902253773474e-10\\
      233572146909012	1.99061607710828e-09\\
      1e+15	2.24591339152955e-08\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
      1000	1.79506781005497e-14\\
      4281.3323987194	5.69730074965948e-14\\
      18329.8071083244	2.32510831282376e-13\\
      78475.9970351461	7.42600466823128e-13\\
      335981.828628378	2.8666445165497e-12\\
      1438449.88828766	2.89280572585608e-11\\
      6158482.11066025	1.75495913299038e-11\\
      26366508.9873036	7.77055889074946e-12\\
      112883789.168469	4.94166699893041e-10\\
      483293023.857175	7.39625550746022e-09\\
      2069138081.11479	1.15872507922926e-08\\
      8858667904.10083	1.30884121629424e-07\\
      37926901907.3224	2.49753752157547e-07\\
      162377673918.872	4.99569992544086e-06\\
      695192796177.562	9.17543463839391e-06\\
      2976351441631.31	3.88683211460755e-05\\
      12742749857031.3	1.48754497043908e-06\\
      54555947811685.1	0.00063660857258872\\
      233572146909012	0.00631859367644682\\
      1e+15	0.0263096240232421\\
      };
      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
      1000	2.65016109713546e-14\\
      4281.3323987194	6.14497022491011e-15\\
      18329.8071083244	9.76650196584257e-13\\
      78475.9970351461	3.67079012107315e-13\\
      335981.828628378	2.46289363380526e-11\\
      1438449.88828766	3.53385925771799e-11\\
      6158482.11066025	2.18432738142765e-10\\
      26366508.9873036	3.67175848760774e-10\\
      112883789.168469	4.74816936876285e-09\\
      483293023.857175	1.07935228515255e-08\\
      2069138081.11479	1.09984309302344e-07\\
      8858667904.10083	3.03434983114845e-07\\
      37926901907.3224	7.05325144489756e-07\\
      162377673918.872	3.53298492360069e-06\\
      695192796177.562	1.07912689385712e-05\\
      2976351441631.31	0.000119351976876011\\
      12742749857031.3	0.000110539219728315\\
      54555947811685.1	0.00121276548128357\\
      233572146909012	0.0184533382615235\\
      1e+15	0.121242204119819\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
      1000	1.25396464427343e-15\\
      4281.3323987194	1.1441565235843e-13\\
      18329.8071083244	5.25403970160068e-13\\
      78475.9970351461	1.12751588996548e-12\\
      335981.828628378	5.85867141320982e-12\\
      1438449.88828766	1.45294445142151e-11\\
      6158482.11066025	1.1728341162027e-10\\
      26366508.9873036	9.8135111103004e-11\\
      112883789.168469	8.09487930165176e-10\\
      483293023.857175	1.92476765365149e-08\\
      2069138081.11479	2.16031995495805e-08\\
      8858667904.10083	1.9883166645154e-07\\
      37926901907.3224	2.74537252398438e-07\\
      162377673918.872	1.30505379038486e-07\\
      695192796177.562	6.17068260810211e-06\\
      2976351441631.31	2.26528640126305e-05\\
      12742749857031.3	0.000211866974693119\\
      54555947811685.1	0.00150819540817113\\
      233572146909012	0.00192064739590938\\
      1e+15	0.054574160329087\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1000	9.93556747340879e-14\\
      4281.3323987194	9.95353078507617e-14\\
      18329.8071083244	1.00238455304188e-13\\
      78475.9970351461	1.03950106883527e-13\\
      335981.828628378	1.19616855542658e-13\\
      1438449.88828766	1.98045411842031e-13\\
      6158482.11066025	6.74576007670245e-13\\
      26366508.9873036	2.64848888770863e-12\\
      112883789.168469	1.36276344313077e-11\\
      483293023.857175	4.49952077793155e-11\\
      2069138081.11479	2.08464759946891e-10\\
      8858667904.10083	9.0995175265207e-10\\
      37926901907.3224	3.91868386181714e-09\\
      162377673918.872	1.66917631868994e-08\\
      695192796177.562	8.94138120787732e-08\\
      2976351441631.31	3.45637961032951e-07\\
      12742749857031.3	1.3979560985778e-06\\
      54555947811685.1	5.51187182679635e-06\\
      233572146909012	2.33006323996448e-05\\
      1e+15	9.67969623820437e-05\\
      };
    \end{axis}
  \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[$\texttt{MODE} = 3$]{
  \definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
  \definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
  \definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
  \definecolor{mycolor4}{rgb}{0.23137,0.66667,0.19608}%
  \definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={            1000,          1000000,       1000000000,    1000000000000, 1000000000000000},
      xminorticks=true,
      xlabel={Condition number $\kappa_2(A)$},
      ymode=log,
      ymin=1e-16,
      ymax=100,
      ytick={ 1e-16,  1e-13,  1e-10,  1e-07, 0.0001,    0.1,    100},
      yminorticks=true,
      ylabel={$\max_{k} \ferrk$},
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
      1000	3.56867050710368e-14\\
      4281.3323987194	3.63241461525406e-14\\
      18329.8071083244	3.76834098870012e-14\\
      78475.9970351461	3.53557787739403e-14\\
      335981.828628378	3.65192932840407e-14\\
      1438449.88828766	3.61607961662351e-14\\
      6158482.11066025	3.60056255947396e-14\\
      26366508.9873036	3.76230718586112e-14\\
      112883789.168469	3.7415365875468e-14\\
      483293023.857175	3.6845849170296e-14\\
      2069138081.11479	3.76525128213835e-14\\
      8858667904.10083	8.41942843458721e-14\\
      37926901907.3224	4.2631324534629e-13\\
      162377673918.872	6.88067575927168e-13\\
      695192796177.562	5.73726093080679e-12\\
      2976351441631.31	1.88407674540024e-11\\
      12742749857031.3	1.29795502820773e-10\\
      54555947811685.1	1.91462753467564e-10\\
      233572146909012	9.87755498556919e-10\\
      1e+15	4.40333501373747e-09\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
      1000	3.213073276901e-14\\
      4281.3323987194	7.14820093797442e-14\\
      18329.8071083244	1.85818537409528e-13\\
      78475.9970351461	6.72166756984257e-13\\
      335981.828628378	2.94020568910505e-12\\
      1438449.88828766	1.13949639126942e-11\\
      6158482.11066025	4.46997894646157e-11\\
      26366508.9873036	1.66321802442783e-10\\
      112883789.168469	6.6321125622938e-10\\
      483293023.857175	4.10537591214665e-09\\
      2069138081.11479	1.12575738016535e-08\\
      8858667904.10083	4.97520978090611e-08\\
      37926901907.3224	2.00545792691704e-07\\
      162377673918.872	9.28981351614155e-07\\
      695192796177.562	3.85832324934254e-06\\
      2976351441631.31	1.72991337399122e-05\\
      12742749857031.3	4.61767834361358e-05\\
      54555947811685.1	0.000276048967483639\\
      233572146909012	0.00144849871337153\\
      1e+15	0.00418019396119745\\
      };
      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
      1000	2.13328531422842e-14\\
      4281.3323987194	5.95657720720557e-14\\
      18329.8071083244	1.46696542449608e-13\\
      78475.9970351461	4.37417432800016e-13\\
      335981.828628378	2.02741831923553e-12\\
      1438449.88828766	7.6309106091498e-12\\
      6158482.11066025	2.53035935064024e-11\\
      26366508.9873036	1.04126514323763e-10\\
      112883789.168469	4.16951180872778e-10\\
      483293023.857175	1.95002701342055e-09\\
      2069138081.11479	1.02580738182714e-08\\
      8858667904.10083	2.10312659372071e-08\\
      37926901907.3224	9.76799159408866e-08\\
      162377673918.872	7.03088009827775e-07\\
      695192796177.562	2.05253264582879e-06\\
      2976351441631.31	1.02473534913729e-05\\
      12742749857031.3	4.02176056528979e-05\\
      54555947811685.1	0.000143728018503546\\
      233572146909012	0.000505758283017608\\
      1e+15	0.00295363962543758\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
      1000	1.87604323716131e-14\\
      4281.3323987194	4.24530286016268e-14\\
      18329.8071083244	2.12166492057228e-13\\
      78475.9970351461	6.33681935106029e-13\\
      335981.828628378	1.786783711216e-12\\
      1438449.88828766	9.1820893051408e-12\\
      6158482.11066025	3.40322397017042e-11\\
      26366508.9873036	1.24674348056341e-10\\
      112883789.168469	4.57898859937248e-10\\
      483293023.857175	1.33790108100335e-09\\
      2069138081.11479	7.01310786410845e-09\\
      8858667904.10083	2.92764377777439e-08\\
      37926901907.3224	1.3301314556745e-07\\
      162377673918.872	3.22810224564767e-07\\
      695192796177.562	1.71217625436844e-06\\
      2976351441631.31	6.59578902192714e-06\\
      12742749857031.3	2.99507654876089e-05\\
      54555947811685.1	0.00394909252109658\\
      233572146909012	0.0400431924882933\\
      1e+15	0.042316782234829\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1000	9.93326605007407e-14\\
      4281.3323987194	9.94340088887843e-14\\
      18329.8071083244	1.00009339239797e-13\\
      78475.9970351461	1.38050607873638e-13\\
      335981.828628378	3.23221419577317e-13\\
      1438449.88828766	8.85662081189379e-13\\
      6158482.11066025	2.60231391098864e-12\\
      26366508.9873036	1.32069640202695e-11\\
      112883789.168469	3.09427348866367e-11\\
      483293023.857175	1.24746904249349e-10\\
      2069138081.11479	3.38729966565812e-10\\
      8858667904.10083	1.56575789086084e-09\\
      37926901907.3224	6.65338134917081e-09\\
      162377673918.872	2.23280647418334e-08\\
      695192796177.562	1.82695070843429e-07\\
      2976351441631.31	4.63303239454887e-07\\
      12742749857031.3	2.12745017333779e-06\\
      54555947811685.1	6.38545109315965e-06\\
      233572146909012	2.77566446276644e-05\\
      1e+15	0.000121343400152163\\
      };
    \end{axis}
  \end{tikzpicture}}
\qquad\qquad
%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[$\texttt{MODE} = 4$]{
  \definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
  \definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
  \definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
  \definecolor{mycolor4}{rgb}{0.23137,0.66667,0.19608}%
  \definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={            1000,          1000000,       1000000000,    1000000000000, 1000000000000000},
      xminorticks=true,
      xlabel={Condition number $\kappa_2(A)$},
      ymode=log,
      ymin=1e-16,
      ymax=100,
      ytick={ 1e-16,  1e-13,  1e-10,  1e-07, 0.0001,    0.1,    100},
      yminorticks=true,
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
      1000	4.1512073887077e-14\\
      4281.3323987194	4.01087638134739e-14\\
      18329.8071083244	4.18632095855117e-14\\
      78475.9970351461	4.04133432729194e-14\\
      335981.828628378	4.26949187820897e-14\\
      1438449.88828766	4.28729905780086e-14\\
      6158482.11066025	4.34486811004588e-14\\
      26366508.9873036	4.38757791329315e-14\\
      112883789.168469	4.03439781105829e-14\\
      483293023.857175	4.17921600191895e-14\\
      2069138081.11479	2.25444948580991e-13\\
      8858667904.10083	4.63102745091619e-14\\
      37926901907.3224	4.13451485487252e-13\\
      162377673918.872	1.30224593022805e-13\\
      695192796177.562	2.78720442350507e-11\\
      2976351441631.31	1.5641479061213e-10\\
      12742749857031.3	1.31276500215988e-09\\
      54555947811685.1	7.5580009707037e-10\\
      233572146909012	3.22730928278624e-09\\
      1e+15	2.73832177026454e-08\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
      1000	2.82733694571682e-14\\
      4281.3323987194	2.37383879800729e-14\\
      18329.8071083244	1.7864984092319e-13\\
      78475.9970351461	2.11472446331331e-12\\
      335981.828628378	2.02078177085206e-14\\
      1438449.88828766	5.71288008703646e-11\\
      6158482.11066025	1.30498838403456e-10\\
      26366508.9873036	5.75882976174764e-11\\
      112883789.168469	2.60046119586043e-09\\
      483293023.857175	5.54341646451769e-09\\
      2069138081.11479	4.59857608776256e-09\\
      8858667904.10083	1.31685149537204e-07\\
      37926901907.3224	1.2414137764128e-06\\
      162377673918.872	1.10804354471579e-06\\
      695192796177.562	8.64238307439083e-06\\
      2976351441631.31	7.48674610939223e-05\\
      12742749857031.3	5.07346672109766e-05\\
      54555947811685.1	0.000363870215796974\\
      233572146909012	0.00268848763230172\\
      1e+15	0.0232328365955538\\
      };
      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
      1000	4.00787047755329e-14\\
      4281.3323987194	6.74876346728202e-14\\
      18329.8071083244	3.51965044648835e-13\\
      78475.9970351461	2.66206123533299e-14\\
      335981.828628378	2.40610759689791e-12\\
      1438449.88828766	1.54585444897224e-11\\
      6158482.11066025	2.71496424833617e-11\\
      26366508.9873036	1.05641362571568e-10\\
      112883789.168469	3.04632445678637e-10\\
      483293023.857175	1.21104713046236e-08\\
      2069138081.11479	3.41172550708757e-08\\
      8858667904.10083	3.35409969236079e-08\\
      37926901907.3224	7.92144385077716e-07\\
      162377673918.872	2.43133967615037e-07\\
      695192796177.562	5.90691631678192e-06\\
      2976351441631.31	3.33621983362828e-06\\
      12742749857031.3	8.37589305239396e-05\\
      54555947811685.1	7.78385517017136e-05\\
      233572146909012	0.000455557757651602\\
      1e+15	0.0254796281886307\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
      1000	4.47059051128335e-14\\
      4281.3323987194	4.81079948911523e-14\\
      18329.8071083244	8.51671106112159e-14\\
      78475.9970351461	1.71059209671199e-12\\
      335981.828628378	1.03321590315455e-11\\
      1438449.88828766	3.6389102433493e-11\\
      6158482.11066025	1.62183555774294e-10\\
      26366508.9873036	6.35305799498756e-10\\
      112883789.168469	7.35057013158065e-10\\
      483293023.857175	2.52637745683553e-09\\
      2069138081.11479	1.68869169258073e-08\\
      8858667904.10083	4.41039281885659e-07\\
      37926901907.3224	1.01782573293094e-06\\
      162377673918.872	1.12459457848403e-05\\
      695192796177.562	1.03181921447826e-05\\
      2976351441631.31	1.77228804676001e-05\\
      12742749857031.3	0.000373412515727065\\
      54555947811685.1	0.00279057178750039\\
      233572146909012	0.00258388005796553\\
      1e+15	0.0929839470283054\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1000	9.93936811737915e-14\\
      4281.3323987194	9.97524518570089e-14\\
      18329.8071083244	1.01173607173454e-13\\
      78475.9970351461	1.07904590085587e-13\\
      335981.828628378	1.37854194557371e-13\\
      1438449.88828766	2.84504080136827e-13\\
      6158482.11066025	1.24844080481058e-12\\
      26366508.9873036	5.29703633889087e-12\\
      112883789.168469	2.02213923695039e-11\\
      483293023.857175	9.50285129601092e-11\\
      2069138081.11479	4.1549591773787e-10\\
      8858667904.10083	1.77121841179299e-09\\
      37926901907.3224	8.00544847701467e-09\\
      162377673918.872	3.14679075144047e-08\\
      695192796177.562	1.28363685047057e-07\\
      2976351441631.31	5.37181545634079e-07\\
      12742749857031.3	2.5976014207976e-06\\
      54555947811685.1	1.11000860756091e-05\\
      233572146909012	4.34153606478751e-05\\
      1e+15	0.000204299532441893\\
      };
    \end{axis}
  \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[$\texttt{MODE} = 5$]{
  \definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
  \definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
  \definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
  \definecolor{mycolor4}{rgb}{0.23137,0.66667,0.19608}%
  \definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={            1000,          1000000,       1000000000,    1000000000000, 1000000000000000},
      xminorticks=true,
      xlabel={Condition number $\kappa_2(A)$},
      ymode=log,
      ymin=1e-16,
      ymax=100,
      ytick={ 1e-16,  1e-13,  1e-10,  1e-07, 0.0001,    0.1,    100},
      yminorticks=true,
      ylabel={$\max_{k}\ferrk$},
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt , only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
      1000	3.73453228330787e-14\\
      4281.3323987194	3.61815429741505e-14\\
      18329.8071083244	3.59206086272365e-14\\
      78475.9970351461	3.7381018452984e-14\\
      335981.828628378	3.83896158635966e-14\\
      1438449.88828766	3.67630665440708e-14\\
      6158482.11066025	3.85285095498899e-14\\
      26366508.9873036	3.81097541679236e-14\\
      112883789.168469	3.79230227802201e-14\\
      483293023.857175	3.84821977304749e-14\\
      2069138081.11479	3.86047519361077e-14\\
      8858667904.10083	5.02433863952927e-14\\
      37926901907.3224	2.26522267524526e-13\\
      162377673918.872	1.01016629220659e-12\\
      695192796177.562	4.17324592009109e-12\\
      2976351441631.31	1.38816259783756e-11\\
      12742749857031.3	7.50650044752747e-11\\
      54555947811685.1	2.98585101458651e-10\\
      233572146909012	1.26738999525721e-09\\
      1e+15	3.63440215520894e-09\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt , only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
      1000	3.72038337061922e-14\\
      4281.3323987194	4.55076405574169e-14\\
      18329.8071083244	1.8835303172635e-13\\
      78475.9970351461	9.02105282925529e-13\\
      335981.828628378	2.76381015547569e-12\\
      1438449.88828766	9.5718694539319e-12\\
      6158482.11066025	3.15017090079557e-11\\
      26366508.9873036	2.05966200109946e-10\\
      112883789.168469	6.70244836801806e-10\\
      483293023.857175	3.8548913090894e-09\\
      2069138081.11479	1.38533368106831e-08\\
      8858667904.10083	3.42679887650121e-08\\
      37926901907.3224	1.61354982158794e-07\\
      162377673918.872	1.34789956638269e-06\\
      695192796177.562	1.96870152416459e-06\\
      2976351441631.31	1.23458408805248e-05\\
      12742749857031.3	5.09103161908412e-05\\
      54555947811685.1	0.000231564919398389\\
      233572146909012	0.00119588828852386\\
      1e+15	0.00210531702221724\\
      };
      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt , only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
      1000	1.6033006809067e-14\\
      4281.3323987194	3.46398073544584e-14\\
      18329.8071083244	1.889252169917e-13\\
      78475.9970351461	5.31346285840263e-13\\
      335981.828628378	1.86966678282824e-12\\
      1438449.88828766	6.10184516271951e-12\\
      6158482.11066025	2.56567326145945e-11\\
      26366508.9873036	1.10307850051089e-10\\
      112883789.168469	3.53053354487661e-10\\
      483293023.857175	1.86340696980904e-09\\
      2069138081.11479	6.60417311484719e-09\\
      8858667904.10083	3.06998049869919e-08\\
      37926901907.3224	1.06152242514491e-07\\
      162377673918.872	5.19518276099619e-07\\
      695192796177.562	1.43907958522493e-06\\
      2976351441631.31	1.1574988548642e-05\\
      12742749857031.3	3.18880049005987e-05\\
      54555947811685.1	0.000170091077240367\\
      233572146909012	0.000413607583242191\\
      1e+15	0.00247715575236295\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
      1000	7.15168762843169e-15\\
      4281.3323987194	3.61070723955343e-14\\
      18329.8071083244	1.28562212676828e-13\\
      78475.9970351461	5.43699477858836e-13\\
      335981.828628378	1.56359491487166e-12\\
      1438449.88828766	7.17761245411104e-12\\
      6158482.11066025	3.39890522349926e-11\\
      26366508.9873036	1.1741083075914e-10\\
      112883789.168469	3.55590743883037e-10\\
      483293023.857175	1.9682640439937e-09\\
      2069138081.11479	8.58797172767068e-09\\
      8858667904.10083	2.08348685556045e-08\\
      37926901907.3224	6.60925551504704e-08\\
      162377673918.872	5.85237267991357e-07\\
      695192796177.562	1.73812494130144e-06\\
      2976351441631.31	0.000716621231277401\\
      12742749857031.3	0.00226333143134621\\
      54555947811685.1	0.0146925527954631\\
      233572146909012	0.0230060489247775\\
      1e+15	0.0353966198872514\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1000	9.93307094835945e-14\\
      4281.3323987194	9.94596722014501e-14\\
      18329.8071083244	1.00137193218146e-13\\
      78475.9970351461	1.15905612113967e-13\\
      335981.828628378	2.58543196145289e-13\\
      1438449.88828766	8.89219023721947e-13\\
      6158482.11066025	1.80871325369864e-12\\
      26366508.9873036	1.16863568465482e-11\\
      112883789.168469	2.53831381247339e-11\\
      483293023.857175	1.13946347675882e-10\\
      2069138081.11479	2.40760854851786e-10\\
      8858667904.10083	8.24533342211148e-10\\
      37926901907.3224	4.88017339304266e-09\\
      162377673918.872	1.84287865545506e-08\\
      695192796177.562	4.20367534683768e-08\\
      2976351441631.31	2.4664525532386e-07\\
      12742749857031.3	2.02818593710717e-06\\
      54555947811685.1	6.19218819525591e-06\\
      233572146909012	1.87659090709111e-05\\
      1e+15	9.03855824638687e-05\\
      };
    \end{axis}
  \end{tikzpicture}}
\qquad\qquad
\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=10pt},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=1}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3JacobiSVD}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{\inline{DGESVJ}}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{\inline{DGEJSV}}
      \addplot[color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{svd}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{{Reference line}}
    \end{axis}
  \end{tikzpicture}
  }
\caption{Maximum relative forward error $\max_k \ferrk$ for applying MP3JacobiSVD, \inline{DGESVJ}, \inline{DGEJSV} and MATLAB \texttt{svd} to matrices $A \in \R^{1000\times800}$, $\kappa_2(A)\in[10^3, 10^{15}]$ and \texttt{MODE} as indicated in the subcaptions.}
\label{fig.fwderr_diff_cond}
\end{figure}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:

